Complex Entropic Forms for Gradient Pattern Analysis of Spatio-temporal Dynamics

In this paper we describe two new computational operators, called complex entropic form (CEF) and generalized complex entropic form (GEF), for pattern characterization of spatially extended systems. Besides of being a measure of regularity, both operators permit to quantify the degree of phase disorder associated with a given gradient field. An application of CEF and GEF to the analysis of the gradient pattern dynamics of a logistic Coupled Map Lattice is presented. Simulations using a Gaussian and random initial condition, provide interesting insights on the the system gradual transition from order/symmetry to disorder/randomness.

==> f2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{10}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,199.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{100}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1000}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,371.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,371.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{10000}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,428.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{100000}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{1e+06}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1e+07}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{1e+08}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1e+09}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){5}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){10}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){15}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){20}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){25}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){30}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){35}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){40}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){45}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,495){\makebox(0,0){$Re(S_z)$}}
\put(828,23){\makebox(0,0){Time index, $n$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{Gaussian field}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,640){\usebox{\plotpoint}}
\multiput(220.58,640.00)(0.496,0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(219.17,640.00)(24.000,33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(244.58,675.00)(0.497,2.325){47}{\rule{0.120pt}{1.940pt}}
\multiput(243.17,675.00)(25.000,110.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(269.58,766.48)(0.496,-7.056){45}{\rule{0.120pt}{5.667pt}}
\multiput(268.17,778.24)(24.000,-322.239){2}{\rule{0.400pt}{2.833pt}}
\multiput(293.58,451.43)(0.496,-1.260){45}{\rule{0.120pt}{1.100pt}}
\multiput(292.17,453.72)(24.000,-57.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(317.58,391.20)(0.497,-1.330){47}{\rule{0.120pt}{1.156pt}}
\multiput(316.17,393.60)(25.000,-63.601){2}{\rule{0.400pt}{0.578pt}}
\multiput(342.58,325.50)(0.496,-1.239){45}{\rule{0.120pt}{1.083pt}}
\multiput(341.17,327.75)(24.000,-56.751){2}{\rule{0.400pt}{0.542pt}}
\multiput(366.58,266.78)(0.496,-1.154){45}{\rule{0.120pt}{1.017pt}}
\multiput(365.17,268.89)(24.000,-52.890){2}{\rule{0.400pt}{0.508pt}}
\multiput(390.58,212.40)(0.497,-0.965){47}{\rule{0.120pt}{0.868pt}}
\multiput(389.17,214.20)(25.000,-46.198){2}{\rule{0.400pt}{0.434pt}}
\multiput(415.58,165.72)(0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(414.17,166.86)(24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\put(439,141.17){\rule{4.900pt}{0.400pt}}
\multiput(439.00,140.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(463.00,141.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(463.00,142.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(488.00,135.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(488.00,136.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(512.00,128.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(512.00,127.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\put(536,139.67){\rule{5.782pt}{0.400pt}}
\multiput(536.00,139.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(560.00,141.58)(0.519,0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(560.00,140.17)(23.928,24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(585.00,163.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(585.00,164.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.58,149.00)(0.496,0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(608.17,149.00)(24.000,23.928){2}{\rule{0.400pt}{0.258pt}}
\multiput(633.00,174.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(633.00,173.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(658.00,178.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(658.00,177.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(682.00,189.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(682.00,190.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(706.58,173.00)(0.497,0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(705.17,173.00)(25.000,25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(731.58,200.00)(0.496,1.302){45}{\rule{0.120pt}{1.133pt}}
\multiput(730.17,200.00)(24.000,59.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(755.58,259.23)(0.496,-0.710){45}{\rule{0.120pt}{0.667pt}}
\multiput(754.17,260.62)(24.000,-32.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(779.00,228.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(779.00,227.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(804.00,230.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(804.00,231.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(828.58,221.00)(0.496,1.895){45}{\rule{0.120pt}{1.600pt}}
\multiput(827.17,221.00)(24.000,86.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(852.58,307.13)(0.497,-1.046){47}{\rule{0.120pt}{0.932pt}}
\multiput(851.17,309.07)(25.000,-50.066){2}{\rule{0.400pt}{0.466pt}}
\multiput(877.58,254.99)(0.496,-1.091){45}{\rule{0.120pt}{0.967pt}}
\multiput(876.17,256.99)(24.000,-49.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(901.00,205.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(901.00,206.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(925.58,202.00)(0.497,0.823){47}{\rule{0.120pt}{0.756pt}}
\multiput(924.17,202.00)(25.000,39.431){2}{\rule{0.400pt}{0.378pt}}
\multiput(950.58,243.00)(0.496,5.152){45}{\rule{0.120pt}{4.167pt}}
\multiput(949.17,243.00)(24.000,235.352){2}{\rule{0.400pt}{2.083pt}}
\multiput(974.58,466.80)(0.496,-6.041){45}{\rule{0.120pt}{4.867pt}}
\multiput(973.17,476.90)(24.000,-275.899){2}{\rule{0.400pt}{2.433pt}}
\multiput(998.00,199.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(998.00,200.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(1023.58,187.00)(0.496,1.577){45}{\rule{0.120pt}{1.350pt}}
\multiput(1022.17,187.00)(24.000,72.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1047.58,258.06)(0.496,-1.069){45}{\rule{0.120pt}{0.950pt}}
\multiput(1046.17,260.03)(24.000,-49.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1071.00,209.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1071.00,210.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1096.00,207.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1096.00,206.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1120.58,211.00)(0.496,2.783){45}{\rule{0.120pt}{2.300pt}}
\multiput(1119.17,211.00)(24.000,127.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1144.58,335.80)(0.496,-2.064){45}{\rule{0.120pt}{1.733pt}}
\multiput(1143.17,339.40)(24.000,-94.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(1168.00,245.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1168.00,244.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1193.00,247.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(1193.00,248.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1217.58,241.00)(0.496,0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(1216.17,241.00)(24.000,24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1241.58,264.73)(0.497,-0.559){47}{\rule{0.120pt}{0.548pt}}
\multiput(1240.17,265.86)(25.000,-26.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(1266.00,237.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(1266.00,238.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1290.00,217.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1290.00,216.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1314.00,221.58)(0.498,0.497){47}{\rule{0.500pt}{0.120pt}}
\multiput(1314.00,220.17)(23.962,25.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1339.58,246.00)(0.496,0.794){45}{\rule{0.120pt}{0.733pt}}
\multiput(1338.17,246.00)(24.000,36.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1363.00,284.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1363.00,283.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1387.58,284.46)(0.497,-0.640){47}{\rule{0.120pt}{0.612pt}}
\multiput(1386.17,285.73)(25.000,-30.730){2}{\rule{0.400pt}{0.306pt}}
\multiput(1412.58,252.23)(0.496,-0.710){45}{\rule{0.120pt}{0.667pt}}
\multiput(1411.17,253.62)(24.000,-32.616){2}{\rule{0.400pt}{0.333pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{random field}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,206){\usebox{\plotpoint}}
\multiput(220,206)(13.789,-15.513){2}{\usebox{\plotpoint}}
\multiput(244,179)(12.533,16.544){2}{\usebox{\plotpoint}}
\put(274.33,213.33){\usebox{\plotpoint}}
\multiput(293,218)(18.250,-9.885){2}{\usebox{\plotpoint}}
\put(330.01,196.15){\usebox{\plotpoint}}
\multiput(342,188)(17.928,-10.458){2}{\usebox{\plotpoint}}
\multiput(366,174)(11.969,16.957){2}{\usebox{\plotpoint}}
\put(409.62,211.14){\usebox{\plotpoint}}
\put(429.13,206.11){\usebox{\plotpoint}}
\put(448.85,204.05){\usebox{\plotpoint}}
\multiput(463,207)(18.712,8.982){2}{\usebox{\plotpoint}}
\put(502.81,205.43){\usebox{\plotpoint}}
\put(519.53,193.55){\usebox{\plotpoint}}
\multiput(536,186)(14.374,14.973){2}{\usebox{\plotpoint}}
\put(569.46,211.76){\usebox{\plotpoint}}
\put(590.13,213.64){\usebox{\plotpoint}}
\multiput(609,216)(12.706,-16.412){2}{\usebox{\plotpoint}}
\multiput(633,185)(20.739,-0.830){2}{\usebox{\plotpoint}}
\put(678.47,185.71){\usebox{\plotpoint}}
\multiput(682,186)(7.093,19.506){3}{\usebox{\plotpoint}}
\multiput(706,252)(7.451,-19.372){3}{\usebox{\plotpoint}}
\multiput(731,187)(12.208,16.786){2}{\usebox{\plotpoint}}
\multiput(755,220)(13.508,-15.759){2}{\usebox{\plotpoint}}
\multiput(779,192)(17.482,-11.188){2}{\usebox{\plotpoint}}
\put(823.02,176.79){\usebox{\plotpoint}}
\multiput(828,177)(12.208,16.786){2}{\usebox{\plotpoint}}
\multiput(852,210)(11.408,-17.340){2}{\usebox{\plotpoint}}
\put(887.21,179.23){\usebox{\plotpoint}}
\put(904.82,189.48){\usebox{\plotpoint}}
\multiput(925,192)(17.482,11.188){2}{\usebox{\plotpoint}}
\put(961.47,203.70){\usebox{\plotpoint}}
\multiput(974,199)(15.620,-13.668){2}{\usebox{\plotpoint}}
\put(1010.02,190.02){\usebox{\plotpoint}}
\multiput(1023,203)(19.159,-7.983){2}{\usebox{\plotpoint}}
\put(1062.47,183.98){\usebox{\plotpoint}}
\multiput(1071,179)(11.408,17.340){2}{\usebox{\plotpoint}}
\multiput(1096,217)(16.937,-11.997){2}{\usebox{\plotpoint}}
\put(1138.93,198.42){\usebox{\plotpoint}}
\multiput(1144,198)(5.702,19.957){4}{\usebox{\plotpoint}}
\multiput(1168,282)(6.643,-19.664){4}{\usebox{\plotpoint}}
\put(1208.91,211.31){\usebox{\plotpoint}}
\put(1227.39,206.07){\usebox{\plotpoint}}
\multiput(1241,197)(20.608,2.473){2}{\usebox{\plotpoint}}
\put(1286.71,199.14){\usebox{\plotpoint}}
\put(1304.81,189.74){\usebox{\plotpoint}}
\put(1323.45,187.02){\usebox{\plotpoint}}
\multiput(1339,192)(10.878,17.677){2}{\usebox{\plotpoint}}
\multiput(1363,231)(17.928,-10.458){2}{\usebox{\plotpoint}}
\multiput(1387,217)(9.588,18.408){2}{\usebox{\plotpoint}}
\multiput(1412,265)(8.176,-19.077){3}{\usebox{\plotpoint}}
\put(1436,209){\usebox{\plotpoint}}
\end{picture}


==> f3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{3}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{3.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){5}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){10}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){15}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){20}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){25}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){30}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){35}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){40}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){45}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1,495){\makebox(0,0){$Re(S_c)$}}
\put(828,23){\makebox(0,0){Time index, $n$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,712){\makebox(0,0)[r]{Gaussian field}}
\put(1328.0,712.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,193){\usebox{\plotpoint}}
\multiput(220.58,193.00)(0.496,3.164){45}{\rule{0.120pt}{2.600pt}}
\multiput(219.17,193.00)(24.000,144.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(244.58,343.00)(0.497,2.366){47}{\rule{0.120pt}{1.972pt}}
\multiput(243.17,343.00)(25.000,112.907){2}{\rule{0.400pt}{0.986pt}}
\multiput(269.58,460.00)(0.496,0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(268.17,460.00)(24.000,24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(293.58,486.00)(0.496,0.943){45}{\rule{0.120pt}{0.850pt}}
\multiput(292.17,486.00)(24.000,43.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(317.58,531.00)(0.497,0.965){47}{\rule{0.120pt}{0.868pt}}
\multiput(316.17,531.00)(25.000,46.198){2}{\rule{0.400pt}{0.434pt}}
\multiput(342.58,579.00)(0.496,0.583){45}{\rule{0.120pt}{0.567pt}}
\multiput(341.17,579.00)(24.000,26.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(366.58,607.00)(0.496,1.133){45}{\rule{0.120pt}{1.000pt}}
\multiput(365.17,607.00)(24.000,51.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(390.00,661.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(390.00,660.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(415.58,681.00)(0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(414.17,681.00)(24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(439.00,708.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(439.00,707.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(463.00,717.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(463.00,716.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(488.58,728.00)(0.496,0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(487.17,728.00)(24.000,24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(512.00,754.58)(0.520,0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(512.00,753.17)(22.926,23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(536.00,775.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(536.00,776.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(560.00,767.58)(0.659,0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(560.00,766.17)(23.700,19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(585.00,784.92)(0.520,-0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(585.00,785.17)(22.926,-23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(609.58,763.00)(0.496,0.837){45}{\rule{0.120pt}{0.767pt}}
\multiput(608.17,763.00)(24.000,38.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(633.00,801.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(633.00,802.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(658.00,782.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(658.00,783.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(682.00,771.58)(0.520,0.496){43}{\rule{0.517pt}{0.120pt}}
\multiput(682.00,770.17)(22.926,23.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(706.00,792.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(706.00,793.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(731.00,784.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(731.00,783.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(755.00,793.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(755.00,794.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(779.00,789.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(779.00,790.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\put(804,783.17){\rule{4.900pt}{0.400pt}}
\multiput(804.00,784.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(828,783.17){\rule{4.900pt}{0.400pt}}
\multiput(828.00,782.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(852.00,783.92)(0.659,-0.495){35}{\rule{0.626pt}{0.119pt}}
\multiput(852.00,784.17)(23.700,-19.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(877.00,766.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(877.00,765.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(901.00,776.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(901.00,775.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(925.00,780.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(925.00,779.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(950.00,782.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(950.00,783.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(974.00,776.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(974.00,775.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(998.00,794.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(998.00,795.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1023.00,773.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1023.00,774.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1047.00,771.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1047.00,770.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1071.00,779.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1071.00,780.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\put(1096,772.67){\rule{5.782pt}{0.400pt}}
\multiput(1096.00,772.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1120.00,772.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1120.00,773.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1144.00,765.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1144.00,766.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1168.00,754.58)(0.542,0.496){43}{\rule{0.535pt}{0.120pt}}
\multiput(1168.00,753.17)(23.890,23.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1193.00,775.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1193.00,776.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1217.58,773.00)(0.496,0.646){45}{\rule{0.120pt}{0.617pt}}
\multiput(1216.17,773.00)(24.000,29.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(1241.58,801.73)(0.497,-0.559){47}{\rule{0.120pt}{0.548pt}}
\multiput(1240.17,802.86)(25.000,-26.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(1266.00,776.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1266.00,775.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1290.00,783.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1290.00,784.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1314.00,778.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1314.00,779.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1339.58,771.00)(0.496,0.519){45}{\rule{0.120pt}{0.517pt}}
\multiput(1338.17,771.00)(24.000,23.928){2}{\rule{0.400pt}{0.258pt}}
\put(1363,795.67){\rule{5.782pt}{0.400pt}}
\multiput(1363.00,795.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1387.00,795.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1387.00,796.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(1412.00,782.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1412.00,783.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,667){\makebox(0,0)[r]{random field}}
\multiput(1328,667)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,874){\usebox{\plotpoint}}
\multiput(220,874)(17.601,-11.000){2}{\usebox{\plotpoint}}
\put(256.26,854.09){\usebox{\plotpoint}}
\multiput(269,849)(17.270,-11.513){2}{\usebox{\plotpoint}}
\put(312.44,829.76){\usebox{\plotpoint}}
\put(331.07,821.12){\usebox{\plotpoint}}
\put(349.11,819.15){\usebox{\plotpoint}}
\multiput(366,829)(20.595,2.574){2}{\usebox{\plotpoint}}
\put(408.40,829.79){\usebox{\plotpoint}}
\put(428.68,832.42){\usebox{\plotpoint}}
\put(448.82,832.55){\usebox{\plotpoint}}
\put(469.09,829.73){\usebox{\plotpoint}}
\multiput(488,832)(19.159,-7.983){2}{\usebox{\plotpoint}}
\put(529.16,823.43){\usebox{\plotpoint}}
\put(549.34,827.89){\usebox{\plotpoint}}
\put(569.19,828.06){\usebox{\plotpoint}}
\multiput(585,823)(19.690,6.563){2}{\usebox{\plotpoint}}
\put(626.91,821.30){\usebox{\plotpoint}}
\put(645.27,811.62){\usebox{\plotpoint}}
\multiput(658,805)(17.270,11.513){2}{\usebox{\plotpoint}}
\put(699.34,828.95){\usebox{\plotpoint}}
\put(718.93,828.38){\usebox{\plotpoint}}
\multiput(731,825)(14.985,14.361){2}{\usebox{\plotpoint}}
\put(767.93,837.76){\usebox{\plotpoint}}
\put(785.59,829.79){\usebox{\plotpoint}}
\multiput(804,832)(19.925,5.812){2}{\usebox{\plotpoint}}
\put(845.29,831.80){\usebox{\plotpoint}}
\put(865.31,826.87){\usebox{\plotpoint}}
\put(885.56,827.50){\usebox{\plotpoint}}
\put(905.58,831.05){\usebox{\plotpoint}}
\multiput(925,827)(19.987,5.596){2}{\usebox{\plotpoint}}
\put(966.12,837.36){\usebox{\plotpoint}}
\put(985.73,834.11){\usebox{\plotpoint}}
\put(1005.32,830.46){\usebox{\plotpoint}}
\multiput(1023,834)(20.595,2.574){2}{\usebox{\plotpoint}}
\put(1065.77,829.96){\usebox{\plotpoint}}
\put(1085.87,830.97){\usebox{\plotpoint}}
\put(1104.84,827.47){\usebox{\plotpoint}}
\multiput(1120,818)(18.250,9.885){2}{\usebox{\plotpoint}}
\put(1160.74,834.49){\usebox{\plotpoint}}
\put(1180.55,831.48){\usebox{\plotpoint}}
\multiput(1193,827)(15.620,13.668){2}{\usebox{\plotpoint}}
\put(1228.87,835.63){\usebox{\plotpoint}}
\multiput(1241,823)(20.182,-4.844){2}{\usebox{\plotpoint}}
\put(1279.19,830.74){\usebox{\plotpoint}}
\multiput(1290,842)(18.564,-9.282){2}{\usebox{\plotpoint}}
\put(1332.65,823.29){\usebox{\plotpoint}}
\put(1349.11,830.69){\usebox{\plotpoint}}
\multiput(1363,844)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1406.02,843.24){\usebox{\plotpoint}}
\put(1426.76,843.61){\usebox{\plotpoint}}
\put(1436,844){\usebox{\plotpoint}}
\end{picture}

